Scalable Discrete-to-Continuous Channel Simulation for Compression and Privacy

Channel simulation has recently emerged as a useful component in machine learning systems where samples from a prescribed probability distribution are to be compressed. Yet, general channel simulation algorithms often suffer from high computational costs, random stopping times or, in the worst case, can require generating an infinite number of shared random samples. We introduce a scheme for both exact and approximate simulation of discrete-to-continuous channels which conversely uses a fixed number of random samples, and therefore has a runtime independent of the channel and the input. Unlike existing channel simulation schemes which generate a sequence of independent samples from a proposal distribution, our approach generates one sample, or alternatively a fixed number of samples, from each potential target distribution. We then apply a latent permutation to the samples before performing sample selection using an exponential race. Our scheme provides a flexible tradeoff between the number of generated samples and the compression rate. Using polar and multilevel coding, we scale our approach to handle long blocklengths in $O(n \log n)$ time in order to benefit from reduced per-symbol overhead. We conclude by demonstrating applications to variable-rate compression with stochastic VQ-VAEs and communication-efficient differentially private distributed mean estimation via exact simulation of the Gaussian mechanism.

==> diagrams/biawgn.tex <==
\documentclass[margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{newtxtext}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[semithick, font=\footnotesize]

\node [draw, circle, minimum size=0.5cm, fill=blue!25] (adder) {$+$};
\node [left=1.2cm of adder] (input) {$W \sim \operatorname{Ber}(0.5)$};
\node [below=0.8cm of adder] (noise) {$Z \sim \mathcal{N}(0, \sigma^2)$};
\node [right=1.2cm of adder] (output) {$Y$};

\draw [->, >=latex] (input) -- (adder);
\draw [->, >=latex] (noise) -- (adder);
\draw [->, >=latex] (adder) -- (output);


\end{tikzpicture}
\end{document}

==> diagrams/image_grid.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{newtxtext}
\usetikzlibrary{positioning}


\begin{document}

\begin{tikzpicture}[
    % Define a style for the images to strip away all default padding
    image/.style={inner sep=0pt, outer sep=0pt},
    % Define a style for the text labels
    %label/.style={align=center},
    % Set the exact gap you want between images (both horizontal and vertical)
    node distance=2pt 
]

% High Rate Image A
\node[image] (orig_high_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/gt_C}};
\node[image,right=of orig_high_A] (det_high_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/det_high_C.png}};
\node[image,right=of det_high_A]  (sto_high_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/sto_high_C.png}};

% Low Rate Image A
\node[image,below=of orig_high_A] (orig_low_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/gt_C}};
\node[image,right=of orig_low_A] (det_low_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/det_low_C}};
\node[image,right=of det_low_A]  (sto_low_A) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/sto_low_C}};

% High Rate Image B
\node[image,below=of orig_low_A] (orig_high_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/gt_B}};
\node[image,right=of orig_high_B] (det_high_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/det_high_B}};
\node[image,right=of det_high_B]  (sto_high_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/sto_high_B}};


% Low Rate Image B
\node[image,below=of orig_high_B] (orig_low_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/gt_B}};
\node[image,right=of orig_low_B] (det_low_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/det_low_B}};
\node[image,right=of det_low_B]  (sto_low_B) {\includegraphics[width=1.2cm,height=1.2cm]{diagrams/sto_low_B}};

% Column Labels
\node[label,above=4mm of orig_high_A,anchor=north] {\scriptsize Source};
\node[label,above=4mm of det_high_A,anchor=north]  {\scriptsize VQ-VAE};
\node[label,above=4mm of sto_high_A,anchor=north]  {\scriptsize Polar-MLC};

% Row Labels
\node[label,rotate=90,left=4mm of orig_high_A,anchor=north] {\scriptsize 7.8 bits};
\node[label,rotate=90,left=4mm of orig_low_A,anchor=north]  {\scriptsize 2.9 bits};
\node[label,rotate=90,left=4mm of orig_high_B,anchor=north]  {\scriptsize 7.8 bits};
\node[label,rotate=90,left=4mm of orig_low_B,anchor=north]  {\scriptsize 2.9 bits};

\end{tikzpicture}

\end{document}

==> diagrams/permutation.tex <==
\documentclass[margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{newtxtext}
\usetikzlibrary{positioning,calc}

\begin{document}
\begin{tikzpicture}[font=\footnotesize, semithick, >=latex]

\node [draw, circle, fill=blue!25] (samp1) {$\bar{U}_2$};

\node [draw, circle, fill=blue!25, left=4cm of samp1] (samp2) {$\bar{U}_1$};

\node [draw, fill=green!25, below=2cm of samp1] (mode1) {$P_{Y \mid X}(\cdot \mid 2)$};

\node [draw, fill=green!25, below=2cm of samp2] (mode2) {$P_{Y \mid X}(\cdot \mid 1)$};

\coordinate (M) at ($(mode2.north)!0.5!(samp1.south)$);
\node [draw, minimum width=6.2cm, minimum height=0.7cm, fill=gray!8] (perm) at (M) {};
\node [xshift=-2.8cm] at (perm) {$\Pi$};

\draw[->] (mode1.north) -- (samp1.south) node[xshift=0.2cm, yshift=-0.25cm] {$\frac{1}{2}$};
\draw[->] (mode1.north) -- (samp2.south) node[xshift=-0.2cm, yshift=-0.25cm] {$\frac{1}{2}$};
\draw[->] (mode2.north) -- (samp1.south) node[xshift=-1.35cm, yshift=-0.25cm] {$\frac{1}{2}$};
\draw[->] (mode2.north) -- (samp2.south) node[xshift=1.35cm, yshift=-0.25cm] {$\frac{1}{2}$};

\end{tikzpicture}
\end{document}

==> diagrams/permuted_diagram.tex <==
\documentclass[margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{newtxtext}
\usepackage{amsmath}
\usetikzlibrary{positioning,arrows.meta,calc,fit}

\begin{document}
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    box/.style={
        draw,
        semithick,
        minimum width=2cm,
        minimum height=0.95cm,
        fill=gray!8,
        align=center
    },
    smallbox/.style={
        draw,
        semithick,
        minimum width=1.2cm,
        minimum height=0.6cm,
        fill=gray!8,
        align=center
    },
    sample/.style={
        draw,
        semithick,
        minimum width=3mm,
        minimum height=3mm,
        inner sep=0pt
    }
]

\definecolor{s0}{RGB}{49,54,149}
\definecolor{s1}{RGB}{69,117,180}
\definecolor{s2}{RGB}{116,173,209}
\definecolor{s3}{RGB}{171,217,233}
\definecolor{s4}{RGB}{253,174,97}
\definecolor{s5}{RGB}{215,48,39}

%--------------------------------------------------
% Main encoder / decoder line
%--------------------------------------------------
\node[box] (enc) {$P_{K \mid X,\bar{U}^N}$};
\node[box, right=40mm of enc] (dec) {$P_{K \mid \bar{U}^N}$};
\coordinate (mid) at ($(enc)!0.5!(dec)$);

\node[left=8mm of enc] (source) {$X$};
\draw[->, semithick] (source) -- (enc);

\draw[->, semithick] ([yshift=-3mm]enc.east) -- node[below] {Message $M$} ([yshift=-3mm]dec.west);

\node[right=8mm of dec] (output) {$K \sim P_{K \mid X,\bar{U}^N}(\cdot \mid X,\bar{U}^N)$};
\node[below=0.5cm of output.west, anchor=west] {$Y = \bar{U}_K \sim P_{Y \mid X}(\cdot \mid X)$};
\draw[->, semithick] (dec) -- (output.west);

\node[below=0.0mm of enc, xshift=-0.3cm] {Encoder};
\node[below=0.0mm of dec, xshift=0.3cm] {Decoder};

%--------------------------------------------------
% Shared exponential randomness S^N
%--------------------------------------------------
\node[smallbox, below=8mm of mid] (exp) {$S^N$};

\draw[->, semithick] ([yshift=1mm]exp.west) -| ([xshift=0.5cm]enc.south);
\draw[->, semithick] ([yshift=1mm]exp.east) node[right, yshift=-2mm, xshift=-0.5mm] {Exponential race} -| ([xshift=-0.5cm]dec.south);

%--------------------------------------------------
% Sample pool + permutation
%--------------------------------------------------
\begin{scope}[shift={([yshift=3mm]mid.center)}]
    % Top row: pre-permutation sample pool
    \node[sample, fill=s0] (t1) at (-10mm, 10mm) {};
    \node[sample, fill=s1] (t2) at (-6mm, 10mm) {};
    \node[sample, fill=s2] (t3) at (-2mm, 10mm) {};
    \node[sample, fill=s3] (t4) at (2mm, 10mm) {};
    \node[sample, fill=s4] (t5) at (6mm, 10mm) {};
    \node[sample, fill=s5] (t6) at (10mm, 10mm) {};
    
    % Bottom row: permuted / retained sample pool
    \node[sample, fill=s2] (b1) at (-10mm, 0mm) {};
    \node[sample, fill=s4] (b2) at (-6mm, 0mm) {};
    \node[sample, fill=s0] (b3) at (-2mm, 0mm) {};
    \node[sample, fill=s5] (b4) at (2mm, 0mm) {};
    \node[sample, fill=s1] (b5) at (6mm, 0mm) {};
    \node[sample, fill=s3] (b6) at (10mm, 0mm) {};

    % Permutation arrows
    \draw[->] (t2) to[out=-90,in=90] node [xshift=1cm, yshift=0.5mm] {$\Pi$}(b5);
    \draw[->] (t5) to[out=-90,in=90] (b2);

    % Dashed box around the retained permuted samples
    \node[
        draw,
        dashed,
        rounded corners=2pt,
        inner sep=3pt,
        fit=(b1)(b6)
    ] (pool) {};
\end{scope}

% Arrows from retained sample pool to encoder / decoder
\draw[->, semithick] (pool.west) node[above, xshift=-2.5mm] (samples label) {$\bar{U}^N$} -- (enc.east |- pool.west);
\draw[->, semithick] (pool.east) -- (dec.west |- pool.east);
\node[right=1pt of t6] {Unpermuted samples};

\end{tikzpicture}
\end{document}

==> plots/biawgn_plot.tex <==
\documentclass[margin=1mm]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{newtxtext}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\definecolor{c0}{HTML}{4C78A8}
\definecolor{c1}{HTML}{8F63B8}
\definecolor{c2}{HTML}{59A14F}
\definecolor{c3}{HTML}{E15759}
\definecolor{c4}{HTML}{F28E2B}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % Dimensions and scaling
    width=8.5cm, 
    height=5.5cm,
    % Sizing
    tick label style={font=\footnotesize},
    % Labels
    xlabel={\footnotesize SNR (dB)},
    ylabel={\footnotesize Bits},
    % Axes
    xmin=-20, xmax=15,
    ymax=1,
    clip=false,
    grid=major,
    max space between ticks=25,
    % Axis styling (removing the top and right bounding box for a modern look)
    axis lines=left,
    axis line style={-},
    enlarge x limits=false,
    % Legend styling
    legend pos=north west,
    legend cell align={left},
    legend style={font=\scriptsize, inner sep=1.5pt, row sep=0pt, column sep=3pt, legend image post style={scale=0.8}, cells={anchor=west}, reverse legend},
]

\addplot[color=c2, thick] coordinates {
    (-20,1) (15,1)
};
\addlegendentry{$H(X)$}

% Channel Capacity
\addplot[color=c4, thick] table[x=snr,y=cap,col sep=comma] {plots/biawgn_data.csv};
\addlegendentry{$I(X; Y)$}

% Our Lower bound
\addplot[color=c0, thick] table[x=snr,y=bnd,col sep=comma] {plots/biawgn_data.csv};
\addlegendentry{$I(X;K \mid \bar{U}^2)$}

\end{axis}
\end{tikzpicture}
\end{document}

==> plots/cdp_plot.tex <==
\documentclass[margin=1mm]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{newtxtext}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\definecolor{c0}{HTML}{4C78A8}
\definecolor{c1}{HTML}{8F63B8}
\definecolor{c2}{HTML}{59A14F}
\definecolor{c3}{HTML}{E15759}
\definecolor{c4}{HTML}{F28E2B}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % Dimensions and scaling
    width=8cm, 
    height=5.5cm,
    % Sizing
    tick label style={font=\footnotesize},
    % Labels
    xlabel={\footnotesize Privacy $\varepsilon$},
    ylabel={\footnotesize Rate (bits/sample)},
    % Axes
    xmax=30,
    clip=false,
    grid=major,
    max space between ticks=25,
    % Axis styling
    axis lines=left,
    axis line style={-},
    enlarge x limits=false,
    % Legend styling
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize, inner sep=1.5pt, row sep=0pt, column sep=3pt, legend image post style={scale=0.8}, cells={anchor=west}, reverse legend}
]

% Theoretical bounds
\addplot[color=c3, thick] table[x=eps,y=I_X_Y_U,col sep=comma] {plots/theoretical_results_scalar.csv};
\addlegendentry{$I(X;Y \mid \bar{U}^{16})$}

\addplot[color=c2, thick] table[x=eps,y=I_X_Y,col sep=comma] {plots/theoretical_results_scalar.csv};
\addlegendentry{$I(X;Y)$}

% PFR baselines -- Zipf Coding
\addplot[color=c4, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/pfr_results_zipf.csv};
\addlegendentry{PFR}

\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/pfr_results_zipf.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/pfr_results_zipf.csv};

\addplot[fill=c4!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Polar Coding
\addplot[color=c0, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/polar_results_scalar.csv};
\addlegendentry{Polar-MLC}

% Plot the lower bound (invisible path)
\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/polar_results_scalar.csv};

% Plot the upper bound (invisible path)
\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/polar_results_scalar.csv};

\addplot[fill=c0!30, opacity=0.7, forget plot] fill between[of=lower and upper];

\end{axis}
\end{tikzpicture}
\end{document}

==> plots/dq_cdp_plot.tex <==
\documentclass[margin=1mm]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{newtxtext}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween,groupplots}

\definecolor{c0}{HTML}{4C78A8}
\definecolor{c1}{HTML}{8F63B8}
\definecolor{c2}{HTML}{59A14F}
\definecolor{c3}{HTML}{E15759}
\definecolor{c4}{HTML}{F28E2B}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    % Dimensions and scaling
    width=7.6cm, 
    height=6cm,
    % Sizing
    tick label style={font=\footnotesize},
    % Labels
    xlabel={\footnotesize Privacy $\varepsilon$},
    ylabel={\footnotesize Rate (bits/sample)},
    % Axes
    clip=false,
    grid=major,
    max space between ticks=25,
    % Axis styling
    axis lines=left,
    axis line style={-},
    enlarge x limits=false,
    % Group style
    group style={group name=my plots, group size=2 by 1, horizontal sep=0.7cm, ylabels at=edge left},
]
\nextgroupplot[
    legend pos=south east,
    legend cell align={left},
    legend style={font=\scriptsize, inner sep=1.5pt, row sep=0pt, column sep=3pt, legend image post style={scale=0.8}, cells={anchor=west}, reverse legend},
    xmax=30
]

% Theoretical bounds
\addplot[color=c3, thick] table[x=eps,y=I_X_Y_U,col sep=comma] {plots/theoretical_results_scalar.csv};
\addlegendentry{$I(X;Y \mid \bar{U}^{16})$}

\addplot[color=c2, thick] table[x=eps,y=I_X_Y,col sep=comma] {plots/theoretical_results_scalar.csv};
\addlegendentry{$I(X;Y)$}

% DQ - Fixed
\addplot[color=c4, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/dq_results_scalar_fixed.csv};
\addlegendentry{Has{\i}rc{\i}o{\u{g}}lu and G{\"u}nd{\"u}z (2024)}

\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/dq_results_scalar_fixed.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/dq_results_scalar_fixed.csv};

\addplot[fill=c4!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Polar Coding
\addplot[color=c0, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/polar_results_scalar.csv};
\addlegendentry{Polar-MLC}

% Plot the lower bound (invisible path)
\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/polar_results_scalar.csv};

% Plot the upper bound (invisible path)
\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/polar_results_scalar.csv};

\addplot[fill=c0!30, opacity=0.7, forget plot] fill between[of=lower and upper];

\nextgroupplot[
    xmax=3.0,
    ytick={1,2,3,4,5,6,7}
]

% Theoretical bounds
\addplot[color=c3, thick] table[x=eps,y=I_X_Y_U,col sep=comma] {plots/theoretical_results_vector.csv};

\addplot[color=c2, thick] table[x=eps,y=I_X_Y,col sep=comma] {plots/theoretical_results_vector.csv};

% DQ - Fixed
\addplot[color=c4, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/dq_results_vector_fixed.csv};

\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/dq_results_vector_fixed.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/dq_results_vector_fixed.csv};

\addplot[fill=c4!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Polar Coding
\addplot[color=c0, thick] table[x=eps,y=dat_mean,col sep=comma] {plots/polar_results_vector.csv};

% Plot the lower bound (invisible path)
\addplot[draw=none, name path=lower, forget plot] table[x=eps,y=dat_p05,col sep=comma] {plots/polar_results_vector.csv};

% Plot the upper bound (invisible path)
\addplot[draw=none, name path=upper, forget plot] table[x=eps,y=dat_p95,col sep=comma] {plots/polar_results_vector.csv};

\addplot[fill=c0!30, opacity=0.7, forget plot] fill between[of=lower and upper];

\end{groupplot}
\end{tikzpicture}
\end{document}

==> plots/empirical_cdf.tex <==
\documentclass[margin=1mm]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{newtxtext}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween,groupplots}

\definecolor{c0}{HTML}{4C78A8}
\definecolor{c1}{HTML}{8F63B8}
\definecolor{c2}{HTML}{59A14F}
\definecolor{c3}{HTML}{E15759}
\definecolor{c4}{HTML}{F28E2B}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    % Dimensions and scaling
    width=5.5cm, 
    height=5cm,
    % Sizing
    tick label style={font=\footnotesize}, 
    % Axes
    ymin=0,
    ymax=1,
    grid=major,
    max space between ticks=25,
    axis lines=left,
    axis line style={-},
    enlarge x limits=false,
    % Group
    group style={group name=my plots, group size=3 by 1, horizontal sep=0.4cm, yticklabels at=edge left, ylabels at=edge left},
    % Labels
    xlabel={$y$}, ylabel={$F_Y(y)$}
]
    \nextgroupplot[
        legend pos=north west,
        legend cell align={left},
        legend style={font=\scriptsize, inner sep=1.5pt, row sep=0pt, column sep=3pt, legend image post style={scale=0.8}, cells={anchor=west}}
    ]

    \addplot[color=c0, thick] table[x=x1_est,y=y1_est,col sep=comma] {plots/empirical_cdf_data.csv};
    \addlegendentry{Approx.}
    
    \addplot[color=c4, thick, dashed] table[x=x1_est,y=y1_true,col sep=comma] {plots/empirical_cdf_data.csv};
    \addlegendentry{True}

    \nextgroupplot[
    ]

    \addplot[color=c0, thick] table[x=x2_est,y=y2_est,col sep=comma] {plots/empirical_cdf_data.csv};
    
    \addplot[color=c4, thick, dashed] table[x=x2_est,y=y2_true,col sep=comma] {plots/empirical_cdf_data.csv};

    \nextgroupplot[
    ]
    
    \addplot[color=c0, thick] table[x=x3_est,y=y3_est,col sep=comma] {plots/empirical_cdf_data.csv};
    
    \addplot[color=c4, thick, dashed] table[x=x3_est,y=y3_true,col sep=comma] {plots/empirical_cdf_data.csv};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> plots/rd_plot.tex <==
\documentclass[margin=1mm]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{newtxtext}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\definecolor{c0}{HTML}{4C78A8}
\definecolor{c1}{HTML}{8F63B8}
\definecolor{c2}{HTML}{59A14F}
\definecolor{c3}{HTML}{E15759}
\definecolor{c4}{HTML}{F28E2B}
\definecolor{c5}{HTML}{653700}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % Dimensions and scaling
    width=8.5cm, 
    height=6.2cm,
    % Sizing
    tick label style={font=\footnotesize},
    % Labels
    xlabel={\footnotesize Rate (bits/latent)},
    ylabel={\footnotesize MSE $(\times 10^{-3})$},
    % Axes
    xmax=8,
    grid=major,
    max space between ticks=25,
    % Axis styling (removing the top and right bounding box for a modern look)
    axis lines=left,
    axis line style={-},
    enlarge x limits=false,
    % Legend styling
    legend pos=north east,
    legend cell align={left},
    legend style={font=\scriptsize, inner sep=1.5pt, row sep=0pt, column sep=3pt, legend image post style={scale=0.8}, cells={anchor=west}}
]

% The mean plot (a line)
\addplot[color=c0, thick] table[x=rate_mean,y expr=\thisrow{mse_dec_mean}*1000,col sep=comma] {plots/polar_data.csv};
\addlegendentry{Polar-MLC}

% Plot the lower bound (invisible path)
\addplot[draw=none, name path=lower, forget plot] table[x=rate_mean,y expr=\thisrow{mse_dec_p05}*1000,col sep=comma] {plots/polar_data.csv};

% Plot the upper bound (invisible path)
\addplot[draw=none, name path=upper, forget plot] table[x=rate_mean,y expr=\thisrow{mse_dec_p95}*1000,col sep=comma] {plots/polar_data.csv};

% Fill between
\addplot[fill=c0!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Importance sampling plots -- N=4
\addplot[color=c4, thick] table[x=rate_bnd_mean,y expr=\thisrow{mse_mean}*1000,col sep=comma] {plots/is4_data.csv};
\addlegendentry{IS (chunk size 4)};

\addplot[draw=none, name path=lower, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p05}*1000,col sep=comma] {plots/is4_data.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p95}*1000,col sep=comma] {plots/is4_data.csv};

\addplot[fill=c4!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Importance sampling plots -- N=2
\addplot[color=c2, thick] table[x=rate_bnd_mean,y expr=\thisrow{mse_mean}*1000,col sep=comma] {plots/is2_data.csv};
\addlegendentry{IS (chunk size 2)};

\addplot[draw=none, name path=lower, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p05}*1000,col sep=comma] {plots/is2_data.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p95}*1000,col sep=comma] {plots/is2_data.csv};

\addplot[fill=c2!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Importance sampling plots -- N=1
\addplot[color=c3, thick] table[x=rate_bnd_mean,y expr=\thisrow{mse_mean}*1000,col sep=comma] {plots/is1_data.csv};
\addlegendentry{IS (chunk size 1)};

\addplot[draw=none, name path=lower, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p05}*1000,col sep=comma] {plots/is1_data.csv};

\addplot[draw=none, name path=upper, forget plot] table[x=rate_bnd_mean,y expr=\thisrow{mse_p95}*1000,col sep=comma] {plots/is1_data.csv};

\addplot[fill=c3!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Mutual info plot
%\addplot[color=c5, thick] table[x=mut_info,y expr=\thisrow{mse_dec_mean}*1000, col sep=comma, forget plot] {plots/polar_data_mi.csv};

% Plot the lower bound (invisible path)
%\addplot[draw=none, name path=lower, forget plot] table[x=mut_info,y expr=\thisrow{mse_dec_p05}*1000,col sep=comma] {plots/polar_data_mi.csv};

% Plot the upper bound (invisible path)
%\addplot[draw=none, name path=upper, forget plot] table[x=mut_info,y expr=\thisrow{mse_dec_p95}*1000,col sep=comma] {plots/polar_data_mi.csv};

% Fill between
%\addplot[fill=c5!30, opacity=0.7, forget plot] fill between[of=lower and upper];

% Baseline plot
\addplot[color=c1, only marks] table[x=rate_mean,y expr=\thisrow{mse_mean}*1000,col sep=comma] {plots/baseline_data.csv};
\addlegendentry{VQ-VAE (7 models)}

\end{axis}
\end{tikzpicture}
\end{document}
